Efficient circuits for leaf-separable state preparation

Efficient state preparation is a challenging and important problem in quantum computing. In this work, we present a recursive state preparation algorithm that combines logarithmic-depth Dicke state circuits with Hamming weight encoders for efficiently preparing ``leaf-separable" quantum states. The algorithm is built on binary partition trees, generalized weight distribution blocks (gWDBs), and leaf-level encoders. We evaluate the performance of the algorithm by numerically simulating it on randomly generated target states with between 4 and 15 qubits. Compared to general state preparation approaches which require $O(2^n)$ CX gates, our algorithm achieves a circuit depth of $O(k\log\frac{n}{k} + 2^k)$ and uses $O(n(k+2^k))$ two-qubit gates, where $k < n$ denotes the subtree size. We also compare implementations of the algorithm with and without the use of ancilla qubits, providing a detailed analysis of the trade-offs in circuit depth and two-qubit gate counts. These results contribute to scalable state preparation for quantum algorithms that require structured inputs such as Dicke or near-Dicke states.

==> figures/circuits/example_circuit.tex <==
\begin{quantikz}[column sep=0.75em, row sep=0.5em]
\lstick{$q_0$} & \gate{X}\slice{$\ket{0011}$} & \targ{}   & \qw             & \qw             & \targ{}   & \qw       & \gate[2,swap]{} & \qw\slice{$\ket{\Psi}$} & \targ{}   & \ctrl{1}        & \targ{} \slice{$\ket{\psi_{\text{target}}}$}  & \qw \\
\lstick{$q_1$} & \gate{X}                     & \ctrl{-1} & \ctrl{1}        & \ctrl{1}        & \ctrl{-1} & \targ{}   & \qw             & \targ{}                 & \ctrl{-1} & \gate{RY(\tilde{\theta_1})} & \ctrl{-1} & \qw \\
\lstick{$q_2$} & \qw                          & \qw       & \gate{RY(\theta_{1,0})} & \ctrl{1}        & \qw       & \qw       & \ctrl{-1}       & \ctrl{-1}               & \targ{}   & \ctrl{1}        & \targ{}   & \qw \\
\lstick{$q_3$} & \qw                          & \qw       & \qw             & \gate{RY(\theta_{1,1})} & \qw       & \ctrl{-2} & \qw             & \qw                     & \ctrl{-1} & \gate{RY(\tilde{\theta_2})} & \ctrl{-1} & \qw
\end{quantikz}

==> figures/circuits/partition_tree.tex <==
\begin{tikzpicture}[
    node distance=8mm and 10mm,
    font=\footnotesize,
    io/.style        = {draw, fill=green!10, rounded corners, align=center, minimum height=7mm, inner sep=3pt, scale=1.3, font=\large},
    gWDB/.style      = {draw, fill=blue!10, rounded corners, align=center, minimum height=7mm, inner sep=3pt, scale=1.3, font=\large},
    leaf/.style      = {draw, fill=orange!10, rounded corners, align=center, minimum height=7mm, inner sep=3pt, scale=1.3, font=\large},
    arrow_label/.style = {above, sloped, midway, text width=2.2cm, align=center, yshift=1pt, font=\Large},
    thick_arrow/.style = {->, line width=0.7pt},
]

% Root and initial state
\node[gWDB] (root) {gWDB (Root $v_0$)\\$n$ qubits\\Distribute $\ell$};
\node[io, above=8mm of root] (input) {Initial State\\$\ket{0^{n-\ell}1^{\ell}}$};
\draw[thick_arrow] (input.south) -- (root.north);

% Subtrees
\node[gWDB, below left=15mm and 12mm of root]  (L) {gWDB ($v_L$)\\$m$ qubits};
\node[gWDB, below right=15mm and 12mm of root] (R) {gWDB ($v_R$)\\$n-m$ qubits};
\draw[thick_arrow] (root.south west) -- (L.north) node[arrow_label]{$i$};
\draw[thick_arrow] (root.south east) -- (R.north) node[arrow_label]{$\ell - i$};

% Leaves under L
\node[leaf, below left=18mm and 2mm of L]  (LL) {Leaf $L_1$\\$n_1$ qubits\\Local $i_1$};
\node[leaf, below right=18mm and 2mm of L] (LR) {Leaf $L_2$\\$n_2$ qubits\\Local $i_2$};
\draw[thick_arrow] (L.south west) -- (LL.north) node[arrow_label]{$i_L$};
\draw[thick_arrow] (L.south east) -- (LR.north) node[arrow_label]{$\ell_L - i_L$};

% Leaves under R
\node[leaf, below left=18mm and 2mm of R]  (RL) {Leaf $L_3$\\$n_3$ qubits\\Local $i_3$};
\node[leaf, below right=18mm and 2mm of R] (RR) {Leaf $L_4$\\$n_4$ qubits\\Local $i_4$};
\draw[thick_arrow] (R.south west) -- (RL.north) node[arrow_label]{$i_R$};
\draw[thick_arrow] (R.south east) -- (RR.north) node[arrow_label]{$\ell_R - i_R$};

% Intermediate output block spanning below leaves
\node[io, below=25mm of $(LL)!0.5!(RR)$, minimum width=140mm] (output) {Intermediate Output\\[2pt]
    $\displaystyle\sum_{\sum i_u=\ell}\prod_{w\in\mathrm{Int}(T_v)}\frac{\alpha_{I_{L_w},I_{R_w}}^w}{\alpha_{I_w}^w}\bigotimes_{u=1}^G\ket{0^{n_u-i_u}1^{i_u}}$\quad\text{($I_w$ is the total weight on node $w$)}};

% Arrows from leaves to output
\draw[thick_arrow] (LL.south) -- (LL.south |- output.north);
\draw[thick_arrow] (LR.south) -- (LR.south |- output.north);
\draw[thick_arrow] (RL.south) -- (RL.south |- output.north);
\draw[thick_arrow] (RR.south) -- (RR.south |- output.north);

\end{tikzpicture}%
